Optimized Couplings for Watermarking Large Language Models

Large-language models (LLMs) are now able to produce text that is, in many cases, seemingly indistinguishable from human-generated content. This has fueled the development of watermarks that imprint a ``signal'' in LLM-generated text with minimal perturbation of an LLM's output. This paper provides an analysis of text watermarking in a one-shot setting. Through the lens of hypothesis testing with side information, we formulate and analyze the fundamental trade-off between watermark detection power and distortion in generated textual quality. We argue that a key component in watermark design is generating a coupling between the side information shared with the watermark detector and a random partition of the LLM vocabulary. Our analysis identifies the optimal coupling and randomization strategy under the worst-case LLM next-token distribution that satisfies a min-entropy constraint. We provide a closed-form expression of the resulting detection rate under the proposed scheme and quantify the cost in a max-min sense. Finally, we provide an array of numerical results, comparing the proposed scheme with the theoretical optimum and existing schemes, in both synthetic data and LLM watermarking. Our code is available at https://github.com/Carol-Long/CC_Watermark

==> Figures/RG_CCW_Bounds-2sided_errorbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception Rate},
xmajorgrids,
xmajorticks=false,
xmin=0.499, xmax=0.64,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection Rate},
ymajorgrids,
ymajorticks=false,
ymin=0.48, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.6961)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);

\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);

\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);

\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{TVopt |S|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{TVopt |S|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Ubber Bound}
\addplot [semithick, steelblue31119180, opacity=0.3, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, opacity=0.3, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=0.3, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/RG_CCW_Bounds_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception Rate},
xmajorgrids,
xmajorticks=false,
xmin=0.499, xmax=0.64,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection Rate},
ymajorgrids,
ymajorticks=false,
ymin=0.48, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.5009);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.5771);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.6174);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.6411);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.66);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.6736);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.6827);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.6896);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.6964);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.7008);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.7061);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.7095);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.7124);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.7153);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.7175);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.7191);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.721);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.7229);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.7243);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.7253);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.7267);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.728);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.7287);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.7298);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.7314);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.7323);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.7336);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.7347);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.7352);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.736);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.7371);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.7375);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.7382);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.7385);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.739);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.7392);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.7396);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.7402);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.7404);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.7405);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.7409);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.7408);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.7409);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.7414);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.7418);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.742);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.7423);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.7429);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.7432);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.7431);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.7432);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.7434);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.7436);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.7438);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.7442);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.7443);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.7447);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.7448);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.7454);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.7455);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.7455);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.7456);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.7457);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.7458);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.7459);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.7461);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.7464);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.7465);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.7466);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.7468);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.7477);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.7479);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.748);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.7482);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.7484);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.7486);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.7488);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.749);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.749);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.7492);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.7496);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.7497);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.7497);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.7497);

\addplot [semithick, steelblue31119180, opacity=0.6]
table {%
0.5 0.456584897801897
0.508112728774494 0.529782140813644
0.512154442779443 0.565494491446651
0.514579415966599 0.586458930604842
0.516201300849134 0.603664066762524
0.517366071428571 0.615960927954532
0.518297543428549 0.625160290391607
0.519049163817939 0.629955937919906
0.51966249294444 0.634583719577667
0.520173549909865 0.637927995984788
0.520606646825397 0.641387816706074
0.520978830622091 0.643666187190085
0.521302434415507 0.646309764776336
0.521586617961416 0.648808487668566
0.52183833726016 0.649507501899255
0.522062976745122 0.650475785408627
0.522264774131241 0.65146329361155
0.522447113516311 0.652457029298786
0.522612732291005 0.653557116573074
0.52276387019752 0.654141406319788
0.522902378667085 0.654953321619842
0.523029802326923 0.655651237506482
0.523147440650314 0.656356054402276
0.523256395204687 0.657857542634984
0.523357606297734 0.65860556131798
0.523451881712452 0.659272331243285
0.523539919465488 0.659519508695479
0.523622325998543 0.659968764390266
0.523699630843281 0.660185119321348
0.523772298536714 0.661058945722911
0.523840738373469 0.662074145870381
0.523905312442058 0.66209704209644
0.523966342289217 0.662636393774128
0.524024114479396 0.662443468659188
0.524078885258421 0.662809117966449
0.52413088448617 0.662834583955322
0.524180318969159 0.662848794962245
0.524227375297745 0.662988758865203
0.524272222272151 0.663032713827503
0.524315012985532 0.663048483722154
0.524355886619578 0.663074826850449
0.524394969998102 0.663149136735922
0.52443237893599 0.663243738504259
0.52446821941442 0.663407252344409
0.524502588607998 0.663582742352219
0.524535575785237 0.663594166368345
0.524567263100281 0.663818772752313
0.524597726290975 0.664027964526088
0.524627035295983 0.66442298443189
0.524655254801752 0.664299715428909
0.524682444728484 0.664410163194493
0.524708660662922 0.66461862497706
0.524733954244657 0.664622698568423
0.524758373511686 0.664551254670098
0.524781963210164 0.664539356129779
0.524804765072634 0.664473736632407
0.524826818068398 0.664429560644385
0.524848158629272 0.664403507790477
0.524868820853486 0.664703286337301
0.524888836690174 0.664616307470716
0.524908236106594 0.664616307470716
0.52492704723991 0.664617148591679
0.524945296535218 0.664593323768675
0.524963008871211 0.664731628805799
0.524980207674794 0.664782863099158
0.524996915025746 0.664662225527025
0.525013151752439 0.66485531682853
0.525028937519484 0.66487044751817
0.525044290908095 0.664922882548712
0.525059229489877 0.665089992947465
0.525073769894637 0.664942542343143
0.525087927872803 0.664942542343143
0.525101718352921 0.665003814935816
0.525115155494697 0.665003814935816
0.525128252737973 0.665077402245737
0.525141022847996 0.665227415023371
0.525153477957309 0.665348577397253
0.525165629604552 0.665525639123299
0.525177488770435 0.665678381280618
0.525189065911126 0.665678381280618
0.525200370989262 0.665850134322052
0.525211413502782 0.665850134322052
0.525222202511761 0.665868077548587
0.5252327466634 0.665880091168644
0.525243054215319 0.665929667725454
0.525253133057296 0.665845954062663
0.525262990731554 0.665958085306518
0.525272634451724 0.665958085306518
0.525282071120575 0.666046497064134
0.525291307346611 0.666030266694023
0.525300349459606 0.666030266694023
0.525309203525175 0.666030266694023
0.525317875358425 0.666030266694023
0.525326370536781 0.665917466896761
0.525334694412022 0.665917466896761
0.525342852121593 0.665917466896761
0.525350848599247 0.665947037220322
0.525358688585049 0.666076807141569
0.52536637663481 0.666076807141569
0.525373917128956 0.666076807141569
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.6961)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\addplot [semithick, red, opacity=0.6]
table {%
0.5 0.624609448247345
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);

\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);

\addplot [semithick, purple, opacity=0.6]
table {%
0.5 0.709597698715657
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{TVopt |S|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{TVopt |S|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Ubber Bound}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, opacity=0.6, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=0.6, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/newfig_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
scale only axis,
trim axis left,
  trim axis right,
% width=7.2cm, 
% width= 6.48cm,
% width= 6.12cm,
% width= 5.508cm,
% width= 4.896cm,
width= 5.202cm,
% 6.48cm,
  % height=5.25cm,
 % height=4.725cm,
 % height= 4.46cm,
 % height = = 4.014cm,
 % height= 3.568cm,
height= 3.791cm,
 % 4.725cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  % font=\big,
  % font=\footnotesize, % Change font size
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
% axis line style={lightgray204},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
% tick align=outside,
% title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
% x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Perception Rate},
% xmajorgrids,
% % xmajorticks=false,
% xmin=0.499, xmax=0.64,
% xtick style={color=darkslategray38},
% y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Detection Rate},
% ymajorgrids,
% % ymajorticks=false,
% ymin=0.48, ymax=1,
% ytick style={color=darkslategray38}
% xticklabel style={font=\scriptsize},
% yticklabel style={font=\scriptsize},
% ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, green]
table {%
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{\scriptsize Optimal, |$\cS$|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{\scriptsize Optimal, |$\cS$|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{\scriptsize Univesal Upper Bound}
% \addplot [semithick, red, opacity=0.6]
% table {%
% 0.5 0.6961
% };
\addplot [semithick, red, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), $\mathsf{Ber}(1/2)$}
% \addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), Balanced}
% \addlegendentry{CC (Ours), $\mathsf{Ber}(1/2)$}
% \addplot [semithick, purple, opacity=0.6]
% table {%
% 0.5 0.709597698715657
% };
% \addlegendentry{CC (Ours), Balanced}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{\scriptsize Red/Green \cite{kirchenbauer2023watermark}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF GREEN:
\addplot [draw=green, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF ORANGE:
\addplot [draw=orange, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ERROR BARS OF BLUE
% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5,0.456584897801897)
% --(axis cs:0.5,0.5009);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.508112728774494,0.529782140813644)
% --(axis cs:0.508112728774494,0.5771);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.512154442779443,0.565494491446651)
% --(axis cs:0.512154442779443,0.6174);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.514579415966599,0.586458930604842)
% --(axis cs:0.514579415966599,0.6411);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.516201300849134,0.603664066762524)
% --(axis cs:0.516201300849134,0.66);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.517366071428571,0.615960927954532)
% --(axis cs:0.517366071428571,0.6736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.518297543428549,0.625160290391607)
% --(axis cs:0.518297543428549,0.6827);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.519049163817939,0.629955937919906)
% --(axis cs:0.519049163817939,0.6896);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.51966249294444,0.634583719577667)
% --(axis cs:0.51966249294444,0.6964);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520173549909865,0.637927995984788)
% --(axis cs:0.520173549909865,0.7008);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520606646825397,0.641387816706074)
% --(axis cs:0.520606646825397,0.7061);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520978830622091,0.643666187190085)
% --(axis cs:0.520978830622091,0.7095);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521302434415507,0.646309764776336)
% --(axis cs:0.521302434415507,0.7124);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521586617961416,0.648808487668566)
% --(axis cs:0.521586617961416,0.7153);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52183833726016,0.649507501899255)
% --(axis cs:0.52183833726016,0.7175);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522062976745122,0.650475785408627)
% --(axis cs:0.522062976745122,0.7191);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522264774131241,0.65146329361155)
% --(axis cs:0.522264774131241,0.721);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522447113516311,0.652457029298786)
% --(axis cs:0.522447113516311,0.7229);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522612732291005,0.653557116573074)
% --(axis cs:0.522612732291005,0.7243);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52276387019752,0.654141406319788)
% --(axis cs:0.52276387019752,0.7253);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522902378667085,0.654953321619842)
% --(axis cs:0.522902378667085,0.7267);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523029802326923,0.655651237506482)
% --(axis cs:0.523029802326923,0.728);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523147440650314,0.656356054402276)
% --(axis cs:0.523147440650314,0.7287);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523256395204687,0.657857542634984)
% --(axis cs:0.523256395204687,0.7298);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523357606297734,0.65860556131798)
% --(axis cs:0.523357606297734,0.7314);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523451881712452,0.659272331243285)
% --(axis cs:0.523451881712452,0.7323);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523539919465488,0.659519508695479)
% --(axis cs:0.523539919465488,0.7336);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523622325998543,0.659968764390266)
% --(axis cs:0.523622325998543,0.7347);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523699630843281,0.660185119321348)
% --(axis cs:0.523699630843281,0.7352);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523772298536714,0.661058945722911)
% --(axis cs:0.523772298536714,0.736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523840738373469,0.662074145870381)
% --(axis cs:0.523840738373469,0.7371);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523905312442058,0.66209704209644)
% --(axis cs:0.523905312442058,0.7375);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523966342289217,0.662636393774128)
% --(axis cs:0.523966342289217,0.7382);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524024114479396,0.662443468659188)
% --(axis cs:0.524024114479396,0.7385);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524078885258421,0.662809117966449)
% --(axis cs:0.524078885258421,0.739);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52413088448617,0.662834583955322)
% --(axis cs:0.52413088448617,0.7392);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524180318969159,0.662848794962245)
% --(axis cs:0.524180318969159,0.7396);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524227375297745,0.662988758865203)
% --(axis cs:0.524227375297745,0.7402);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524272222272151,0.663032713827503)
% --(axis cs:0.524272222272151,0.7404);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524315012985532,0.663048483722154)
% --(axis cs:0.524315012985532,0.7405);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524355886619578,0.663074826850449)
% --(axis cs:0.524355886619578,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524394969998102,0.663149136735922)
% --(axis cs:0.524394969998102,0.7408);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52443237893599,0.663243738504259)
% --(axis cs:0.52443237893599,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52446821941442,0.663407252344409)
% --(axis cs:0.52446821941442,0.7414);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524502588607998,0.663582742352219)
% --(axis cs:0.524502588607998,0.7418);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524535575785237,0.663594166368345)
% --(axis cs:0.524535575785237,0.742);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524567263100281,0.663818772752313)
% --(axis cs:0.524567263100281,0.7423);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524597726290975,0.664027964526088)
% --(axis cs:0.524597726290975,0.7429);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524627035295983,0.66442298443189)
% --(axis cs:0.524627035295983,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524655254801752,0.664299715428909)
% --(axis cs:0.524655254801752,0.7431);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524682444728484,0.664410163194493)
% --(axis cs:0.524682444728484,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524708660662922,0.66461862497706)
% --(axis cs:0.524708660662922,0.7434);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524733954244657,0.664622698568423)
% --(axis cs:0.524733954244657,0.7436);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524758373511686,0.664551254670098)
% --(axis cs:0.524758373511686,0.7438);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524781963210164,0.664539356129779)
% --(axis cs:0.524781963210164,0.7442);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524804765072634,0.664473736632407)
% --(axis cs:0.524804765072634,0.7443);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524826818068398,0.664429560644385)
% --(axis cs:0.524826818068398,0.7447);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524848158629272,0.664403507790477)
% --(axis cs:0.524848158629272,0.7448);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524868820853486,0.664703286337301)
% --(axis cs:0.524868820853486,0.7454);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524888836690174,0.664616307470716)
% --(axis cs:0.524888836690174,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524908236106594,0.664616307470716)
% --(axis cs:0.524908236106594,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52492704723991,0.664617148591679)
% --(axis cs:0.52492704723991,0.7456);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524945296535218,0.664593323768675)
% --(axis cs:0.524945296535218,0.7457);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524963008871211,0.664731628805799)
% --(axis cs:0.524963008871211,0.7458);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524980207674794,0.664782863099158)
% --(axis cs:0.524980207674794,0.7459);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524996915025746,0.664662225527025)
% --(axis cs:0.524996915025746,0.7461);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525013151752439,0.66485531682853)
% --(axis cs:0.525013151752439,0.7464);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525028937519484,0.66487044751817)
% --(axis cs:0.525028937519484,0.7465);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525044290908095,0.664922882548712)
% --(axis cs:0.525044290908095,0.7466);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525059229489877,0.665089992947465)
% --(axis cs:0.525059229489877,0.7468);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525073769894637,0.664942542343143)
% --(axis cs:0.525073769894637,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525087927872803,0.664942542343143)
% --(axis cs:0.525087927872803,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525101718352921,0.665003814935816)
% --(axis cs:0.525101718352921,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525115155494697,0.665003814935816)
% --(axis cs:0.525115155494697,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525128252737973,0.665077402245737)
% --(axis cs:0.525128252737973,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525141022847996,0.665227415023371)
% --(axis cs:0.525141022847996,0.7477);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525153477957309,0.665348577397253)
% --(axis cs:0.525153477957309,0.7479);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525165629604552,0.665525639123299)
% --(axis cs:0.525165629604552,0.748);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525177488770435,0.665678381280618)
% --(axis cs:0.525177488770435,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525189065911126,0.665678381280618)
% --(axis cs:0.525189065911126,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525200370989262,0.665850134322052)
% --(axis cs:0.525200370989262,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525211413502782,0.665850134322052)
% --(axis cs:0.525211413502782,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525222202511761,0.665868077548587)
% --(axis cs:0.525222202511761,0.7482);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5252327466634,0.665880091168644)
% --(axis cs:0.5252327466634,0.7484);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525243054215319,0.665929667725454)
% --(axis cs:0.525243054215319,0.7486);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525253133057296,0.665845954062663)
% --(axis cs:0.525253133057296,0.7488);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525262990731554,0.665958085306518)
% --(axis cs:0.525262990731554,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525272634451724,0.665958085306518)
% --(axis cs:0.525272634451724,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525282071120575,0.666046497064134)
% --(axis cs:0.525282071120575,0.7492);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525291307346611,0.666030266694023)
% --(axis cs:0.525291307346611,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525300349459606,0.666030266694023)
% --(axis cs:0.525300349459606,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525309203525175,0.666030266694023)
% --(axis cs:0.525309203525175,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525317875358425,0.666030266694023)
% --(axis cs:0.525317875358425,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525326370536781,0.665917466896761)
% --(axis cs:0.525326370536781,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525334694412022,0.665917466896761)
% --(axis cs:0.525334694412022,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525342852121593,0.665917466896761)
% --(axis cs:0.525342852121593,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525350848599247,0.665947037220322)
% --(axis cs:0.525350848599247,0.7496);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525358688585049,0.666076807141569)
% --(axis cs:0.525358688585049,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52536637663481,0.666076807141569)
% --(axis cs:0.52536637663481,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525373917128956,0.666076807141569)
% --(axis cs:0.525373917128956,0.7497);
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [semithick, steelblue31119180, opacity=0.6]
% table {%
% 0.5 0.456584897801897
% 0.508112728774494 0.529782140813644
% 0.512154442779443 0.565494491446651
% 0.514579415966599 0.586458930604842
% 0.516201300849134 0.603664066762524
% 0.517366071428571 0.615960927954532
% 0.518297543428549 0.625160290391607
% 0.519049163817939 0.629955937919906
% 0.51966249294444 0.634583719577667
% 0.520173549909865 0.637927995984788
% 0.520606646825397 0.641387816706074
% 0.520978830622091 0.643666187190085
% 0.521302434415507 0.646309764776336
% 0.521586617961416 0.648808487668566
% 0.52183833726016 0.649507501899255
% 0.522062976745122 0.650475785408627
% 0.522264774131241 0.65146329361155
% 0.522447113516311 0.652457029298786
% 0.522612732291005 0.653557116573074
% 0.52276387019752 0.654141406319788
% 0.522902378667085 0.654953321619842
% 0.523029802326923 0.655651237506482
% 0.523147440650314 0.656356054402276
% 0.523256395204687 0.657857542634984
% 0.523357606297734 0.65860556131798
% 0.523451881712452 0.659272331243285
% 0.523539919465488 0.659519508695479
% 0.523622325998543 0.659968764390266
% 0.523699630843281 0.660185119321348
% 0.523772298536714 0.661058945722911
% 0.523840738373469 0.662074145870381
% 0.523905312442058 0.66209704209644
% 0.523966342289217 0.662636393774128
% 0.524024114479396 0.662443468659188
% 0.524078885258421 0.662809117966449
% 0.52413088448617 0.662834583955322
% 0.524180318969159 0.662848794962245
% 0.524227375297745 0.662988758865203
% 0.524272222272151 0.663032713827503
% 0.524315012985532 0.663048483722154
% 0.524355886619578 0.663074826850449
% 0.524394969998102 0.663149136735922
% 0.52443237893599 0.663243738504259
% 0.52446821941442 0.663407252344409
% 0.524502588607998 0.663582742352219
% 0.524535575785237 0.663594166368345
% 0.524567263100281 0.663818772752313
% 0.524597726290975 0.664027964526088
% 0.524627035295983 0.66442298443189
% 0.524655254801752 0.664299715428909
% 0.524682444728484 0.664410163194493
% 0.524708660662922 0.66461862497706
% 0.524733954244657 0.664622698568423
% 0.524758373511686 0.664551254670098
% 0.524781963210164 0.664539356129779
% 0.524804765072634 0.664473736632407
% 0.524826818068398 0.664429560644385
% 0.524848158629272 0.664403507790477
% 0.524868820853486 0.664703286337301
% 0.524888836690174 0.664616307470716
% 0.524908236106594 0.664616307470716
% 0.52492704723991 0.664617148591679
% 0.524945296535218 0.664593323768675
% 0.524963008871211 0.664731628805799
% 0.524980207674794 0.664782863099158
% 0.524996915025746 0.664662225527025
% 0.525013151752439 0.66485531682853
% 0.525028937519484 0.66487044751817
% 0.525044290908095 0.664922882548712
% 0.525059229489877 0.665089992947465
% 0.525073769894637 0.664942542343143
% 0.525087927872803 0.664942542343143
% 0.525101718352921 0.665003814935816
% 0.525115155494697 0.665003814935816
% 0.525128252737973 0.665077402245737
% 0.525141022847996 0.665227415023371
% 0.525153477957309 0.665348577397253
% 0.525165629604552 0.665525639123299
% 0.525177488770435 0.665678381280618
% 0.525189065911126 0.665678381280618
% 0.525200370989262 0.665850134322052
% 0.525211413502782 0.665850134322052
% 0.525222202511761 0.665868077548587
% 0.5252327466634 0.665880091168644
% 0.525243054215319 0.665929667725454
% 0.525253133057296 0.665845954062663
% 0.525262990731554 0.665958085306518
% 0.525272634451724 0.665958085306518
% 0.525282071120575 0.666046497064134
% 0.525291307346611 0.666030266694023
% 0.525300349459606 0.666030266694023
% 0.525309203525175 0.666030266694023
% 0.525317875358425 0.666030266694023
% 0.525326370536781 0.665917466896761
% 0.525334694412022 0.665917466896761
% 0.525342852121593 0.665917466896761
% 0.525350848599247 0.665947037220322
% 0.525358688585049 0.666076807141569
% 0.52536637663481 0.666076807141569
% 0.525373917128956 0.666076807141569
% };
% \addlegendentry{CC Balanced (Ours), |S|=2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error bar of red
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Red dasged line
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% purple error bar
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);


\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);
% \path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addlegendentry{CC Balanced (Ours), |S|=2}
% purple dahsed
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};

% \addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/results_iclr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
trim axis left,
  trim axis right,
% width=7.2cm, 
% width= 6.48cm,
width= 9cm,
% 6.48cm,
  % height=5.25cm,
 % height=4.725cm,
 height= 7cm,
 % 4.725cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  % font=\big,
  % font=\footnotesize, % Change font size
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
% axis line style={lightgray204},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
% tick align=outside,
% title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
% x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Perception Rate},
% xmajorgrids,
% % xmajorticks=false,
% xmin=0.499, xmax=0.64,
% xtick style={color=darkslategray38},
% y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Detection Rate},
% ymajorgrids,
% % ymajorticks=false,
% ymin=0.48, ymax=1,
% ytick style={color=darkslategray38}
% xticklabel style={font=\scriptsize},
% yticklabel style={font=\scriptsize},
% ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, green]
table {%
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{\scriptsize Optimal, k=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{\scriptsize Optimal, k=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{\scriptsize Univesal Upper Bound}
% \addplot [semithick, red, opacity=0.6]
% table {%
% 0.5 0.6961
% };
\addplot [semithick, red, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), $\mathsf{Ber}(1/2)$}
% \addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), Balanced}
% \addlegendentry{CC (Ours), $\mathsf{Ber}(1/2)$}
% \addplot [semithick, purple, opacity=0.6]
% table {%
% 0.5 0.709597698715657
% };
% \addlegendentry{CC (Ours), Balanced}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{\scriptsize Red/Green \cite{kirchenbauer2023watermark}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF GREEN:
\addplot [draw=green, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF ORANGE:
\addplot [draw=orange, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ERROR BARS OF BLUE
% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5,0.456584897801897)
% --(axis cs:0.5,0.5009);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.508112728774494,0.529782140813644)
% --(axis cs:0.508112728774494,0.5771);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.512154442779443,0.565494491446651)
% --(axis cs:0.512154442779443,0.6174);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.514579415966599,0.586458930604842)
% --(axis cs:0.514579415966599,0.6411);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.516201300849134,0.603664066762524)
% --(axis cs:0.516201300849134,0.66);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.517366071428571,0.615960927954532)
% --(axis cs:0.517366071428571,0.6736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.518297543428549,0.625160290391607)
% --(axis cs:0.518297543428549,0.6827);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.519049163817939,0.629955937919906)
% --(axis cs:0.519049163817939,0.6896);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.51966249294444,0.634583719577667)
% --(axis cs:0.51966249294444,0.6964);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520173549909865,0.637927995984788)
% --(axis cs:0.520173549909865,0.7008);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520606646825397,0.641387816706074)
% --(axis cs:0.520606646825397,0.7061);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520978830622091,0.643666187190085)
% --(axis cs:0.520978830622091,0.7095);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521302434415507,0.646309764776336)
% --(axis cs:0.521302434415507,0.7124);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521586617961416,0.648808487668566)
% --(axis cs:0.521586617961416,0.7153);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52183833726016,0.649507501899255)
% --(axis cs:0.52183833726016,0.7175);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522062976745122,0.650475785408627)
% --(axis cs:0.522062976745122,0.7191);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522264774131241,0.65146329361155)
% --(axis cs:0.522264774131241,0.721);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522447113516311,0.652457029298786)
% --(axis cs:0.522447113516311,0.7229);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522612732291005,0.653557116573074)
% --(axis cs:0.522612732291005,0.7243);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52276387019752,0.654141406319788)
% --(axis cs:0.52276387019752,0.7253);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522902378667085,0.654953321619842)
% --(axis cs:0.522902378667085,0.7267);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523029802326923,0.655651237506482)
% --(axis cs:0.523029802326923,0.728);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523147440650314,0.656356054402276)
% --(axis cs:0.523147440650314,0.7287);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523256395204687,0.657857542634984)
% --(axis cs:0.523256395204687,0.7298);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523357606297734,0.65860556131798)
% --(axis cs:0.523357606297734,0.7314);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523451881712452,0.659272331243285)
% --(axis cs:0.523451881712452,0.7323);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523539919465488,0.659519508695479)
% --(axis cs:0.523539919465488,0.7336);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523622325998543,0.659968764390266)
% --(axis cs:0.523622325998543,0.7347);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523699630843281,0.660185119321348)
% --(axis cs:0.523699630843281,0.7352);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523772298536714,0.661058945722911)
% --(axis cs:0.523772298536714,0.736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523840738373469,0.662074145870381)
% --(axis cs:0.523840738373469,0.7371);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523905312442058,0.66209704209644)
% --(axis cs:0.523905312442058,0.7375);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523966342289217,0.662636393774128)
% --(axis cs:0.523966342289217,0.7382);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524024114479396,0.662443468659188)
% --(axis cs:0.524024114479396,0.7385);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524078885258421,0.662809117966449)
% --(axis cs:0.524078885258421,0.739);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52413088448617,0.662834583955322)
% --(axis cs:0.52413088448617,0.7392);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524180318969159,0.662848794962245)
% --(axis cs:0.524180318969159,0.7396);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524227375297745,0.662988758865203)
% --(axis cs:0.524227375297745,0.7402);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524272222272151,0.663032713827503)
% --(axis cs:0.524272222272151,0.7404);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524315012985532,0.663048483722154)
% --(axis cs:0.524315012985532,0.7405);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524355886619578,0.663074826850449)
% --(axis cs:0.524355886619578,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524394969998102,0.663149136735922)
% --(axis cs:0.524394969998102,0.7408);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52443237893599,0.663243738504259)
% --(axis cs:0.52443237893599,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52446821941442,0.663407252344409)
% --(axis cs:0.52446821941442,0.7414);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524502588607998,0.663582742352219)
% --(axis cs:0.524502588607998,0.7418);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524535575785237,0.663594166368345)
% --(axis cs:0.524535575785237,0.742);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524567263100281,0.663818772752313)
% --(axis cs:0.524567263100281,0.7423);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524597726290975,0.664027964526088)
% --(axis cs:0.524597726290975,0.7429);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524627035295983,0.66442298443189)
% --(axis cs:0.524627035295983,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524655254801752,0.664299715428909)
% --(axis cs:0.524655254801752,0.7431);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524682444728484,0.664410163194493)
% --(axis cs:0.524682444728484,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524708660662922,0.66461862497706)
% --(axis cs:0.524708660662922,0.7434);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524733954244657,0.664622698568423)
% --(axis cs:0.524733954244657,0.7436);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524758373511686,0.664551254670098)
% --(axis cs:0.524758373511686,0.7438);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524781963210164,0.664539356129779)
% --(axis cs:0.524781963210164,0.7442);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524804765072634,0.664473736632407)
% --(axis cs:0.524804765072634,0.7443);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524826818068398,0.664429560644385)
% --(axis cs:0.524826818068398,0.7447);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524848158629272,0.664403507790477)
% --(axis cs:0.524848158629272,0.7448);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524868820853486,0.664703286337301)
% --(axis cs:0.524868820853486,0.7454);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524888836690174,0.664616307470716)
% --(axis cs:0.524888836690174,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524908236106594,0.664616307470716)
% --(axis cs:0.524908236106594,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52492704723991,0.664617148591679)
% --(axis cs:0.52492704723991,0.7456);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524945296535218,0.664593323768675)
% --(axis cs:0.524945296535218,0.7457);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524963008871211,0.664731628805799)
% --(axis cs:0.524963008871211,0.7458);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524980207674794,0.664782863099158)
% --(axis cs:0.524980207674794,0.7459);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524996915025746,0.664662225527025)
% --(axis cs:0.524996915025746,0.7461);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525013151752439,0.66485531682853)
% --(axis cs:0.525013151752439,0.7464);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525028937519484,0.66487044751817)
% --(axis cs:0.525028937519484,0.7465);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525044290908095,0.664922882548712)
% --(axis cs:0.525044290908095,0.7466);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525059229489877,0.665089992947465)
% --(axis cs:0.525059229489877,0.7468);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525073769894637,0.664942542343143)
% --(axis cs:0.525073769894637,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525087927872803,0.664942542343143)
% --(axis cs:0.525087927872803,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525101718352921,0.665003814935816)
% --(axis cs:0.525101718352921,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525115155494697,0.665003814935816)
% --(axis cs:0.525115155494697,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525128252737973,0.665077402245737)
% --(axis cs:0.525128252737973,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525141022847996,0.665227415023371)
% --(axis cs:0.525141022847996,0.7477);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525153477957309,0.665348577397253)
% --(axis cs:0.525153477957309,0.7479);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525165629604552,0.665525639123299)
% --(axis cs:0.525165629604552,0.748);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525177488770435,0.665678381280618)
% --(axis cs:0.525177488770435,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525189065911126,0.665678381280618)
% --(axis cs:0.525189065911126,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525200370989262,0.665850134322052)
% --(axis cs:0.525200370989262,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525211413502782,0.665850134322052)
% --(axis cs:0.525211413502782,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525222202511761,0.665868077548587)
% --(axis cs:0.525222202511761,0.7482);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5252327466634,0.665880091168644)
% --(axis cs:0.5252327466634,0.7484);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525243054215319,0.665929667725454)
% --(axis cs:0.525243054215319,0.7486);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525253133057296,0.665845954062663)
% --(axis cs:0.525253133057296,0.7488);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525262990731554,0.665958085306518)
% --(axis cs:0.525262990731554,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525272634451724,0.665958085306518)
% --(axis cs:0.525272634451724,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525282071120575,0.666046497064134)
% --(axis cs:0.525282071120575,0.7492);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525291307346611,0.666030266694023)
% --(axis cs:0.525291307346611,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525300349459606,0.666030266694023)
% --(axis cs:0.525300349459606,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525309203525175,0.666030266694023)
% --(axis cs:0.525309203525175,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525317875358425,0.666030266694023)
% --(axis cs:0.525317875358425,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525326370536781,0.665917466896761)
% --(axis cs:0.525326370536781,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525334694412022,0.665917466896761)
% --(axis cs:0.525334694412022,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525342852121593,0.665917466896761)
% --(axis cs:0.525342852121593,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525350848599247,0.665947037220322)
% --(axis cs:0.525350848599247,0.7496);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525358688585049,0.666076807141569)
% --(axis cs:0.525358688585049,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52536637663481,0.666076807141569)
% --(axis cs:0.52536637663481,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525373917128956,0.666076807141569)
% --(axis cs:0.525373917128956,0.7497);
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [semithick, steelblue31119180, opacity=0.6]
% table {%
% 0.5 0.456584897801897
% 0.508112728774494 0.529782140813644
% 0.512154442779443 0.565494491446651
% 0.514579415966599 0.586458930604842
% 0.516201300849134 0.603664066762524
% 0.517366071428571 0.615960927954532
% 0.518297543428549 0.625160290391607
% 0.519049163817939 0.629955937919906
% 0.51966249294444 0.634583719577667
% 0.520173549909865 0.637927995984788
% 0.520606646825397 0.641387816706074
% 0.520978830622091 0.643666187190085
% 0.521302434415507 0.646309764776336
% 0.521586617961416 0.648808487668566
% 0.52183833726016 0.649507501899255
% 0.522062976745122 0.650475785408627
% 0.522264774131241 0.65146329361155
% 0.522447113516311 0.652457029298786
% 0.522612732291005 0.653557116573074
% 0.52276387019752 0.654141406319788
% 0.522902378667085 0.654953321619842
% 0.523029802326923 0.655651237506482
% 0.523147440650314 0.656356054402276
% 0.523256395204687 0.657857542634984
% 0.523357606297734 0.65860556131798
% 0.523451881712452 0.659272331243285
% 0.523539919465488 0.659519508695479
% 0.523622325998543 0.659968764390266
% 0.523699630843281 0.660185119321348
% 0.523772298536714 0.661058945722911
% 0.523840738373469 0.662074145870381
% 0.523905312442058 0.66209704209644
% 0.523966342289217 0.662636393774128
% 0.524024114479396 0.662443468659188
% 0.524078885258421 0.662809117966449
% 0.52413088448617 0.662834583955322
% 0.524180318969159 0.662848794962245
% 0.524227375297745 0.662988758865203
% 0.524272222272151 0.663032713827503
% 0.524315012985532 0.663048483722154
% 0.524355886619578 0.663074826850449
% 0.524394969998102 0.663149136735922
% 0.52443237893599 0.663243738504259
% 0.52446821941442 0.663407252344409
% 0.524502588607998 0.663582742352219
% 0.524535575785237 0.663594166368345
% 0.524567263100281 0.663818772752313
% 0.524597726290975 0.664027964526088
% 0.524627035295983 0.66442298443189
% 0.524655254801752 0.664299715428909
% 0.524682444728484 0.664410163194493
% 0.524708660662922 0.66461862497706
% 0.524733954244657 0.664622698568423
% 0.524758373511686 0.664551254670098
% 0.524781963210164 0.664539356129779
% 0.524804765072634 0.664473736632407
% 0.524826818068398 0.664429560644385
% 0.524848158629272 0.664403507790477
% 0.524868820853486 0.664703286337301
% 0.524888836690174 0.664616307470716
% 0.524908236106594 0.664616307470716
% 0.52492704723991 0.664617148591679
% 0.524945296535218 0.664593323768675
% 0.524963008871211 0.664731628805799
% 0.524980207674794 0.664782863099158
% 0.524996915025746 0.664662225527025
% 0.525013151752439 0.66485531682853
% 0.525028937519484 0.66487044751817
% 0.525044290908095 0.664922882548712
% 0.525059229489877 0.665089992947465
% 0.525073769894637 0.664942542343143
% 0.525087927872803 0.664942542343143
% 0.525101718352921 0.665003814935816
% 0.525115155494697 0.665003814935816
% 0.525128252737973 0.665077402245737
% 0.525141022847996 0.665227415023371
% 0.525153477957309 0.665348577397253
% 0.525165629604552 0.665525639123299
% 0.525177488770435 0.665678381280618
% 0.525189065911126 0.665678381280618
% 0.525200370989262 0.665850134322052
% 0.525211413502782 0.665850134322052
% 0.525222202511761 0.665868077548587
% 0.5252327466634 0.665880091168644
% 0.525243054215319 0.665929667725454
% 0.525253133057296 0.665845954062663
% 0.525262990731554 0.665958085306518
% 0.525272634451724 0.665958085306518
% 0.525282071120575 0.666046497064134
% 0.525291307346611 0.666030266694023
% 0.525300349459606 0.666030266694023
% 0.525309203525175 0.666030266694023
% 0.525317875358425 0.666030266694023
% 0.525326370536781 0.665917466896761
% 0.525334694412022 0.665917466896761
% 0.525342852121593 0.665917466896761
% 0.525350848599247 0.665947037220322
% 0.525358688585049 0.666076807141569
% 0.52536637663481 0.666076807141569
% 0.525373917128956 0.666076807141569
% };
% \addlegendentry{CC Balanced (Ours), |S|=2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error bar of red
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Red dasged line
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% purple error bar
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);


\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);
% \path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addlegendentry{CC Balanced (Ours), |S|=2}
% purple dahsed
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};

% \addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/uniform_dist_watermarking.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
% center axis lines,
% xshift=-1cm,
% tight,
scale only axis,
trim axis left,
  trim axis right,
width=7.2cm, 
  height=6.3cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\small Perception Rate},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\small Detection Rate},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=chocolate2267451, opacity=0.3, very thin]
(axis cs:0.5,0.50533151021981)
--(axis cs:0.5,0.49646848978019)
--(axis cs:0.509429546239272,0.585559263767491)
--(axis cs:0.513576342870462,0.625320925317079)
--(axis cs:0.51591742879249,0.650908926667436)
--(axis cs:0.517428917980255,0.668533053080903)
--(axis cs:0.518563083150987,0.679057807592932)
--(axis cs:0.51942808321534,0.688099528085815)
--(axis cs:0.520107523432136,0.694126889193397)
--(axis cs:0.52065683195645,0.7000986870013)
--(axis cs:0.521111040606413,0.703777540509979)
--(axis cs:0.521493455675291,0.70767702956569)
--(axis cs:0.521820229530462,0.710508955689418)
--(axis cs:0.522102935943485,0.712647477055341)
--(axis cs:0.522350100824442,0.715048508625968)
--(axis cs:0.522568153365033,0.716814811294687)
--(axis cs:0.522762039534983,0.718184140631979)
--(axis cs:0.52293563060389,0.719706154426079)
--(axis cs:0.523092002757066,0.721045527328787)
--(axis cs:0.523233633124859,0.721968363556112)
--(axis cs:0.523362540141126,0.724120556131798)
--(axis cs:0.523480385936972,0.725261682134787)
--(axis cs:0.523588552294992,0.726966360924891)
--(axis cs:0.52368819784119,0.727617366908648)
--(axis cs:0.523780301695511,0.728606036099)
--(axis cs:0.523865697198411,0.729681564744784)
--(axis cs:0.523945098262724,0.730541881747739)
--(axis cs:0.524019120175177,0.730894346865919)
--(axis cs:0.524088296171737,0.731380911796645)
--(axis cs:0.524153090760369,0.731751378284853)
--(axis cs:0.524213910515696,0.732186054868295)
--(axis cs:0.524271112890563,0.73266327138275)
--(axis cs:0.524325013458777,0.732754848372215)
--(axis cs:0.52437589190688,0.733019319444998)
--(axis cs:0.52442399702102,0.733042722543614)
--(axis cs:0.524469550860984,0.733683448020483)
--(axis cs:0.524512752272489,0.734061098046385)
--(axis cs:0.524553779857425,0.734356093531481)
--(axis cs:0.524592794497575,0.734920759919737)
--(axis cs:0.524629941508479,0.735322298443189)
--(axis cs:0.524665352485399,0.735219971542891)
--(axis cs:0.524699146891706,0.735420791969245)
--(axis cs:0.524731433430817,0.73561397476929)
--(axis cs:0.524762311235426,0.735969882240675)
--(axis cs:0.524791870901898,0.736426153862644)
--(axis cs:0.524820195392904,0.736672956064438)
--(axis cs:0.524847360827546,0.736760350779048)
--(axis cs:0.524873437175026,0.737411630747072)
--(axis cs:0.524898488865374,0.737411630747072)
--(axis cs:0.52492257532861,0.737411630747072)
--(axis cs:0.524945751471952,0.737589332376867)
--(axis cs:0.524968068103247,0.73769316288058)
--(axis cs:0.524989572307589,0.737869747230189)
--(axis cs:0.52501030778305,0.738245531682853)
--(axis cs:0.52503031514064,0.738337044751817)
--(axis cs:0.525049632172865,0.738628999294746)
--(axis cs:0.525068294094662,0.738793695451457)
--(axis cs:0.525086333759983,0.739154254234314)
--(axis cs:0.52510378185685,0.739160381493582)
--(axis cs:0.525120667083345,0.739160381493582)
--(axis cs:0.525137016306684,0.739370808304603)
--(axis cs:0.525152854707231,0.739644857739725)
--(axis cs:0.525168205909117,0.73975256391233)
--(axis cs:0.525183092098865,0.739857838128062)
--(axis cs:0.525197534133326,0.739857838128062)
--(axis cs:0.525211551638003,0.739875013432205)
--(axis cs:0.525225163096766,0.739966807754858)
--(axis cs:0.525238385933826,0.740247207390308)
--(axis cs:0.525251236588725,0.740423643264812)
--(axis cs:0.525263730585048,0.740695808530652)
--(axis cs:0.525275882593441,0.740884649706413)
--(axis cs:0.525287706489491,0.740973026669402)
--(axis cs:0.525299215406954,0.740973026669402)
--(axis cs:0.52531042178675,0.740973026669402)
--(axis cs:0.525321337422125,0.740973026669402)
--(axis cs:0.525331973500315,0.741051746689676)
--(axis cs:0.525342340641038,0.741051746689676)
--(axis cs:0.525352448932077,0.741234703722032)
--(axis cs:0.525362307962222,0.741337680714157)
--(axis cs:0.525371926851786,0.741337680714157)
--(axis cs:0.525381314280907,0.741337680714157)
--(axis cs:0.525381314280907,0.758062319285843)
--(axis cs:0.525381314280907,0.758062319285843)
--(axis cs:0.525371926851786,0.758062319285843)
--(axis cs:0.525362307962222,0.758062319285843)
--(axis cs:0.525352448932077,0.757965296277968)
--(axis cs:0.525342340641038,0.757748253310324)
--(axis cs:0.525331973500315,0.757748253310324)
--(axis cs:0.525321337422125,0.757626973330598)
--(axis cs:0.52531042178675,0.757626973330598)
--(axis cs:0.525299215406954,0.757626973330598)
--(axis cs:0.525287706489491,0.757626973330598)
--(axis cs:0.525275882593441,0.757515350293586)
--(axis cs:0.525263730585048,0.757304191469348)
--(axis cs:0.525251236588725,0.756976356735187)
--(axis cs:0.525238385933826,0.756752792609692)
--(axis cs:0.525225163096766,0.756433192245141)
--(axis cs:0.525211551638003,0.756324986567795)
--(axis cs:0.525197534133326,0.756342161871938)
--(axis cs:0.525183092098865,0.756342161871938)
--(axis cs:0.525168205909117,0.75624743608767)
--(axis cs:0.525152854707231,0.756155142260274)
--(axis cs:0.525137016306684,0.755829191695397)
--(axis cs:0.525120667083345,0.755639618506418)
--(axis cs:0.52510378185685,0.755639618506418)
--(axis cs:0.525086333759983,0.755645745765686)
--(axis cs:0.525068294094662,0.755206304548543)
--(axis cs:0.525049632172865,0.754971000705253)
--(axis cs:0.52503031514064,0.754662955248183)
--(axis cs:0.52501030778305,0.754554468317147)
--(axis cs:0.524989572307589,0.75413025276981)
--(axis cs:0.524968068103247,0.75390683711942)
--(axis cs:0.524945751471952,0.753810667623132)
--(axis cs:0.52492257532861,0.753588369252928)
--(axis cs:0.524898488865374,0.753588369252928)
--(axis cs:0.524873437175026,0.753588369252928)
--(axis cs:0.524847360827546,0.752839649220952)
--(axis cs:0.524820195392904,0.752727043935561)
--(axis cs:0.524791870901898,0.752373846137355)
--(axis cs:0.524762311235426,0.751830117759325)
--(axis cs:0.524731433430817,0.75138602523071)
--(axis cs:0.524699146891706,0.751179208030755)
--(axis cs:0.524665352485399,0.750980028457109)
--(axis cs:0.524629941508479,0.751077701556811)
--(axis cs:0.524592794497575,0.750679240080263)
--(axis cs:0.524553779857425,0.750043906468519)
--(axis cs:0.524512752272489,0.749738901953615)
--(axis cs:0.524469550860984,0.749316551979517)
--(axis cs:0.52442399702102,0.748557277456386)
--(axis cs:0.52437589190688,0.748580680555002)
--(axis cs:0.524325013458777,0.748245151627784)
--(axis cs:0.524271112890563,0.74813672861725)
--(axis cs:0.524213910515696,0.747613945131704)
--(axis cs:0.524153090760369,0.747048621715147)
--(axis cs:0.524088296171737,0.746619088203355)
--(axis cs:0.524019120175177,0.746105653134081)
--(axis cs:0.523945098262724,0.74565811825226)
--(axis cs:0.523865697198411,0.744718435255215)
--(axis cs:0.523780301695511,0.743593963901)
--(axis cs:0.52368819784119,0.742582633091352)
--(axis cs:0.523588552294992,0.741833639075109)
--(axis cs:0.523480385936972,0.739938317865213)
--(axis cs:0.523362540141126,0.738679443868202)
--(axis cs:0.523233633124859,0.736431636443888)
--(axis cs:0.523092002757066,0.735554472671213)
--(axis cs:0.52293563060389,0.73409384557392)
--(axis cs:0.522762039534983,0.732415859368021)
--(axis cs:0.522568153365033,0.730985188705313)
--(axis cs:0.522350100824442,0.728951491374031)
--(axis cs:0.522102935943485,0.726352522944658)
--(axis cs:0.521820229530462,0.724091044310582)
--(axis cs:0.521493455675291,0.720922970434309)
--(axis cs:0.521111040606413,0.717022459490021)
--(axis cs:0.52065683195645,0.7131013129987)
--(axis cs:0.520107523432136,0.706673110806603)
--(axis cs:0.51942808321534,0.700300471914185)
--(axis cs:0.518563083150987,0.690742192407069)
--(axis cs:0.517428917980255,0.680066946919096)
--(axis cs:0.51591742879249,0.662091073332563)
--(axis cs:0.513576342870462,0.636079074682921)
--(axis cs:0.509429546239272,0.595240736232509)
--(axis cs:0.5,0.50533151021981)
--cycle;

\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addplot [thick, blue]
table {%
0.5 0.5009
0.509429546239272 0.5904
0.513576342870462 0.6307
0.51591742879249 0.6565
0.517428917980255 0.6743
0.518563083150987 0.6849
0.51942808321534 0.6942
0.520107523432136 0.7004
0.52065683195645 0.7066
0.521111040606413 0.7104
0.521493455675291 0.7143
0.521820229530462 0.7173
0.522102935943485 0.7195
0.522350100824442 0.722
0.522568153365033 0.7239
0.522762039534983 0.7253
0.52293563060389 0.7269
0.523092002757066 0.7283
0.523233633124859 0.7292
0.523362540141126 0.7314
0.523480385936972 0.7326
0.523588552294992 0.7344
0.52368819784119 0.7351
0.523780301695511 0.7361
0.523865697198411 0.7372
0.523945098262724 0.7381
0.524019120175177 0.7385
0.524088296171737 0.739
0.524153090760369 0.7394
0.524213910515696 0.7399
0.524271112890563 0.7404
0.524325013458777 0.7405
0.52437589190688 0.7408
0.52442399702102 0.7408
0.524469550860984 0.7415
0.524512752272489 0.7419
0.524553779857425 0.7422
0.524592794497575 0.7428
0.524629941508479 0.7432
0.524665352485399 0.7431
0.524699146891706 0.7433
0.524731433430817 0.7435
0.524762311235426 0.7439
0.524791870901898 0.7444
0.524820195392904 0.7447
0.524847360827546 0.7448
0.524873437175026 0.7455
0.524898488865374 0.7455
0.52492257532861 0.7455
0.524945751471952 0.7457
0.524968068103247 0.7458
0.524989572307589 0.746
0.52501030778305 0.7464
0.52503031514064 0.7465
0.525049632172865 0.7468
0.525068294094662 0.747
0.525086333759983 0.7474
0.52510378185685 0.7474
0.525120667083345 0.7474
0.525137016306684 0.7476
0.525152854707231 0.7479
0.525168205909117 0.748
0.525183092098865 0.7481
0.525197534133326 0.7481
0.525211551638003 0.7481
0.525225163096766 0.7482
0.525238385933826 0.7485
0.525251236588725 0.7487
0.525263730585048 0.749
0.525275882593441 0.7492
0.525287706489491 0.7493
0.525299215406954 0.7493
0.52531042178675 0.7493
0.525321337422125 0.7493
0.525331973500315 0.7494
0.525342340641038 0.7494
0.525352448932077 0.7496
0.525362307962222 0.7497
0.525371926851786 0.7497
0.525381314280907 0.7497
};
\addlegendentry{Red/Green \cite{kirchenbauer2023watermark}}
\addplot [semithick, red, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.5 0.6961
1 0.6961
};
\addlegendentry{CC (Ours), $\lvert \cS \rvert = 2$ }
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{Optimal, $\vert \mathcal{S} \vert =2$}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{Optimal, $\vert \mathcal{S} \vert =3$}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Universal UB (Thm. \ref{thm:universal_ub})}
\addplot [thick, black, mark=x, mark size=3.5, mark options={solid}, only marks, forget plot]
table {%
0.51942808321534 0.6942
};
\end{axis}

\end{tikzpicture}

